The First Year of S-CUBED: The Swift Small Magellanic Cloud Survey

The Swift Small Magellanic Cloud Survey, S-CUBED, is a high cadence shallow X-ray survey of the SMC. The survey consists of 142 tiled pointings covering the optical extent of the SMC, which is performed weekly by NASA's Neil Gehrels Swift Observatory, with an exposure per tile of 60 seconds. The survey is focused on discovery and monitoring of X-ray outbursts from the large known and unknown population of BeXRBs in the SMC. Given the very low background of Swift's X-ray telescope, even with a short exposure per tile, S- CUBED is typically sensitive to outbursts in the SMC at > 1 - 2% Eddington Luminosity for a typical 1.4M neutron star compact object. This sensitivity, combined with the high cadence, and the fact that the survey can be performed all year round, make it a powerful discovery tool for outbursting accreting X-ray pulsars in the SMC. In this paper describe results from the first year of observations of S-CUBED, which includes the 1SCUBEDX catalog of 265 X-ray sources, 160 of which are not identified with any previously cataloged X-ray source. We report on bulk properties of sources in the 1SCUBEDX catalog. Finally we focus on results of S-CUBED observations of several interesting sources, which includes discovery of three Type II outbursts from BeXRBs, and the detection of Type I outbursts and orbital periods in 6 BeXRB systems.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{8in}
%\tablenum{9}
\tablecolumns{10}
\tablecaption{\label{tab:cattable}Catalog of X-ray sources detected in the first year of S-CUBED observations. Only sources that have been flagged as `Good' quality detections are listed in this table. \label{cattable}}
\tablehead{
\colhead{SC\#} & 
\colhead{Name} & 
\colhead{RA/Dec} & 
\colhead{Err} & 
\colhead{Det.} & 
\colhead{$f_\mathrm{mean}$ (0.5-10~keV)}  & 
\colhead{$\Gamma$} & 
\colhead{Catalog Name} & 
\colhead{Cl.} & 
\colhead{Type [Ref]}
\\
\colhead{} & 
\colhead{(1SCUBEDX J...)} & 
\colhead{(J2000)} & 
\colhead{($''$)} & 
\colhead{(\%)} & 
\colhead{(erg/s/cm$^2$)}   & 
\colhead{} & 
\colhead{}      & 
\colhead{} & 
\colhead{}
}
\startdata
%%%
SC1   & J011705.2-732635     & $01^{h} 17^{m} 05\fs18\ {-73}^\circ 26' 35\farcs8$ & $2.2^*$ & 100.0 & $6.3^{+0.1}_{-0.1} \times 10^{-10}$ & $1.15^{+0.05}_{-0.03}$    & SMC X-1                  & K     & HMXB  [2]       \\
SC2   & J010401.3-720155     & $01^{h} 04^{m} 01\fs29\ {-72}^\circ 01' 55\farcs7$ & $3.8$   & 100.0 & $3.3^{+0.1}_{-0.1} \times 10^{-11}$ & $6.94^{+0.32}_{-0.29}$    & 1E 0102.2-7219           & K     & SNR             \\
SC3   & J004854.9-734945     & $00^{h} 48^{m} 54\fs93\ {-73}^\circ 49' 45\farcs6$ & $3.8$   & 59.1  & $3.2^{+0.2}_{-0.2} \times 10^{-12}$ & $0.94^{+0.20}_{-0.15}$    & SXP 15.6                 & K     & BeXRB  [1, 2]   \\
SC4   & J003817.7-730926     & $00^{h} 38^{m} 17\fs67\ {-73}^\circ 09' 26\farcs6$ & $7.1$   & 19.5  & $9.3^{+1.2}_{-1.1} \times 10^{-13}$ & $1.57^{+0.68}_{-0.27}$    & 1RXS J003823.0-730931    & K     & -               \\
SC5   & J004910.3-724939     & $00^{h} 49^{m} 10\fs29\ {-72}^\circ 49' 39\farcs2$ & $4.1$   & 78.0  & $7.1^{+0.4}_{-0.4} \times 10^{-12}$ & $0.70^{+0.30}_{-0.30}$    & SXP 18.3                 & K     & BeXRB  [1]      \\
SC6   & J005056.4-721333     & $00^{h} 50^{m} 56\fs39\ {-72}^\circ 13' 33\farcs4$ & $4.6$   & 43.2  & $2.8^{+0.2}_{-0.2} \times 10^{-12}$ & $0.85^{+0.23}_{-0.18}$    & SXP 91.1                 & K     & BeXRB  [1, 2]   \\
SC7   & J003850.6-731051     & $00^{h} 38^{m} 50\fs65\ {-73}^\circ 10' 51\farcs1$ & $6.5$   & 16.7  & $4.3^{+0.7}_{-0.7} \times 10^{-13}$ & $2.41^{+1.19}_{-0.74}$    & OGLE 003850.79-731053.1  & K     & AGN  [9, 10]    \\
SC8   & J003235.5-730650     & $00^{h} 32^{m} 35\fs46\ {-73}^\circ 06' 50\farcs9$ & $2.3^*$ & 71.4  & $1.4^{+0.1}_{-0.1} \times 10^{-12}$ & $1.53^{+0.20}_{-0.10}$    & -                        & U     & AGN             \\
SC10  & J005811.2-723051     & $00^{h} 58^{m} 11\fs15\ {-72}^\circ 30' 51\farcs0$ & $4.6$   & 32.0  & $2.2^{+0.2}_{-0.2} \times 10^{-12}$ & $0.92^{+0.55}_{-0.24}$    & SXP 293                  & K     & BeXRB  [1]      \\
SC11  & J010336.0-720130     & $01^{h} 03^{m} 36\fs00\ {-72}^\circ 01' 30\farcs8$ & $5.4$   & 36.4  & $1.6^{+0.2}_{-0.2} \times 10^{-12}$ & $0.72^{+0.41}_{-0.25}$    & SXP 1323                 & K     & BeXRB  [1]      \\
SC12  & J005248.2-724914     & $00^{h} 52^{m} 48\fs17\ {-72}^\circ 49' 14\farcs4$ & $5.9$   & 1.3   & $9.4^{+2.0}_{-1.8} \times 10^{-14}$ & $1.27^{+1.90}_{-0.84}$    & 1SXPS J005245.2-724916   & K     & -               \\
SC13  & J005455.4-724513     & $00^{h} 54^{m} 55\fs42\ {-72}^\circ 45' 13\farcs1$ & $4.0$   & 39.1  & $1.2^{+0.1}_{-0.1} \times 10^{-12}$ & $0.81^{+0.22}_{-0.19}$    & SXP 504                  & K     & BeXRB  [1, 2]   \\
SC14  & J005518.1-723852     & $00^{h} 55^{m} 18\fs09\ {-72}^\circ 38' 52\farcs3$ & $5.3$   & 6.9   & $6.1^{+1.0}_{-0.9} \times 10^{-13}$ & $-0.03^{+1.42}_{-0.58}$   & SXP 701                  & K     & BeXRB  [1, 2]   \\
SC16  & J012140.6-725731     & $01^{h} 21^{m} 40\fs63\ {-72}^\circ 57' 31\farcs9$ & $3.2^*$ & 13.6  & $1.5^{+0.2}_{-0.2} \times 10^{-12}$ & $0.80^{+0.40}_{-0.30}$    & SXP 2.16                 & K     & BeXRB  [1, 2]   \\
SC17  & J010428.3-723135     & $01^{h} 04^{m} 28\fs32\ {-72}^\circ 31' 35\farcs3$ & $5.1$   & 28.3  & $1.9^{+0.2}_{-0.2} \times 10^{-12}$ & $1.10^{+0.70}_{-0.60}$    & XMMU J010429.4-723136    & K     & BeXRB  [2]      \\
SC18  & J005749.8-720757     & $00^{h} 57^{m} 49\fs84\ {-72}^\circ 07' 57\farcs4$ & $5.5$   & 11.4  & $7.5^{+1.7}_{-1.5} \times 10^{-13}$ & $0.60^{+0.90}_{-0.60}$    & SXP 152                  & K     & BeXRB  [1, 2]   \\
SC19  & J010042.9-721134     & $01^{h} 00^{m} 42\fs92\ {-72}^\circ 11' 34\farcs8$ & $6.6$   & 15.4  & $3.9^{+0.4}_{-0.4} \times 10^{-13}$ & $4.00^{+1.70}_{-1.30}$    & CXOU J010043.1-721134    & K     & Magentar [13]   \\
SC20  & J005919.8-722317     & $00^{h} 59^{m} 19\fs82\ {-72}^\circ 23' 17\farcs9$ & $4.3$   & 40.0  & $2.3^{+0.2}_{-0.2} \times 10^{-12}$ & $1.20^{+0.50}_{-0.30}$    & SXP 202A                 & K     & BeXRB  [1]      \\
SC25  & J012140.5-725952     & $01^{h} 21^{m} 40\fs49\ {-72}^\circ 59' 52\farcs0$ & $5.8$   & 0.0   & $1.9^{+1.4}_{-1.1} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC27  & J005819.7-725107     & $00^{h} 58^{m} 19\fs70\ {-72}^\circ 51' 07\farcs4$ & $7.1$   & 2.1   & $4.7^{+2.3}_{-1.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC28  & J005231.3-725017     & $00^{h} 52^{m} 31\fs33\ {-72}^\circ 50' 17\farcs6$ & $4.6$   & 0.0   & $5.2^{+4.0}_{-3.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC29  & J010155.5-723236     & $01^{h} 01^{m} 55\fs53\ {-72}^\circ 32' 36\farcs0$ & $4.9$   & 7.3   & $6.9^{+1.5}_{-1.3} \times 10^{-13}$ & $1.00^{+1.60}_{-1.10}$    & AvZ 285                  & K     & HMXB  [2, 3]    \\
SC30  & J005427.7-725722     & $00^{h} 54^{m} 27\fs68\ {-72}^\circ 57' 22\farcs9$ & $5.0$   & 0.0   & $9.9^{+6.5}_{-5.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC32  & J011838.2-732533     & $01^{h} 18^{m} 38\fs21\ {-73}^\circ 25' 33\farcs7$ & $7.1^*$ & 47.5  & $5.5^{+0.5}_{-0.5} \times 10^{-13}$ & $4.37^{+1.19}_{-0.55}$    & HD 8191A/B                 & K     & FG-star [12]    \\
SC33  & J012746.3-733303     & $01^{h} 27^{m} 46\fs32\ {-73}^\circ 33' 03\farcs0$ & $6.3$   & 14.3  & $1.8^{+0.3}_{-0.3} \times 10^{-12}$ & $0.40^{+1.90}_{-1.50}$    & SXP 1062                 & K     & BeXRB  [1]      \\
SC34  & J005254.7-715802     & $00^{h} 52^{m} 54\fs69\ {-71}^\circ 58' 02\farcs5$ & $4.9$   & 12.7  & $1.2^{+0.1}_{-0.1} \times 10^{-12}$ & $1.00^{+0.70}_{-0.40}$    & SXP 169                  & K     & BeXRB  [1, 2]   \\
SC36  & J010817.8-730357     & $01^{h} 08^{m} 17\fs79\ {-73}^\circ 03' 57\farcs6$ & $6.3$   & 1.4   & $6.8^{+2.6}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC38  & J003312.5-731610     & $00^{h} 33^{m} 12\fs54\ {-73}^\circ 16' 10\farcs4$ & $5.0$   & 1.1   & $2.1^{+0.9}_{-0.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC39  & J003619.9-731903     & $00^{h} 36^{m} 19\fs88\ {-73}^\circ 19' 03\farcs3$ & $5.1$   & 2.9   & $5.8^{+2.7}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC41  & J004427.0-731319     & $00^{h} 44^{m} 27\fs04\ {-73}^\circ 13' 19\farcs4$ & $7.1$   & 2.5   & $4.0^{+2.0}_{-1.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC43  & J004722.0-731224     & $00^{h} 47^{m} 22\fs04\ {-73}^\circ 12' 24\farcs8$ & $7.7$   & 12.2  & $1.7^{+0.2}_{-0.2} \times 10^{-12}$ & $0.70^{+0.80}_{-0.50}$    & SXP 264                  & K     & BeXRB  [1, 2]   \\
SC45  & J004708.1-725303     & $00^{h} 47^{m} 08\fs08\ {-72}^\circ 53' 03\farcs5$ & $5.4$   & 0.0   & $3.1^{+1.8}_{-1.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC46  & J003046.8-725850     & $00^{h} 30^{m} 46\fs84\ {-72}^\circ 58' 50\farcs4$ & $4.9$   & 0.0   & $6.3^{+5.0}_{-3.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC48  & J012634.3-725147     & $01^{h} 26^{m} 34\fs28\ {-72}^\circ 51' 47\farcs5$ & $4.6$   & 1.5   & $5.5^{+2.5}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC49  & J010252.2-724433     & $01^{h} 02^{m} 52\fs17\ {-72}^\circ 44' 33\farcs4$ & $4.4$   & 55.2  & $4.3^{+0.3}_{-0.3} \times 10^{-12}$ & $0.88^{+0.38}_{-0.24}$    & SXP 6.85                 & K     & BeXRB  [1]      \\
SC51  & J005852.8-724927     & $00^{h} 58^{m} 52\fs83\ {-72}^\circ 49' 27\farcs0$ & $5.0$   & 3.2   & $5.1^{+2.5}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC52  & J012252.0-724151     & $01^{h} 22^{m} 51\fs97\ {-72}^\circ 41' 51\farcs3$ & $6.3$   & 5.4   & $1.3^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC54  & J012126.1-725823     & $01^{h} 21^{m} 26\fs07\ {-72}^\circ 58' 23\farcs2$ & $5.8$   & 3.1   & $1.3^{+0.2}_{-0.2} \times 10^{-13}$ & $4.20^{+3.70}_{-1.40}$    & 3XMM J012124.7-725827    & K     & -               \\
SC55  & J004151.3-724255     & $00^{h} 41^{m} 51\fs33\ {-72}^\circ 42' 55\farcs5$ & $5.0$   & 4.7   & $1.5^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC56  & J004025.5-720810     & $00^{h} 40^{m} 25\fs49\ {-72}^\circ 08' 10\farcs4$ & $6.6$   & 0.0   & $5.3^{+3.2}_{-2.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC58  & J004454.9-723156     & $00^{h} 44^{m} 54\fs92\ {-72}^\circ 31' 56\farcs6$ & $5.9$   & 1.8   & $6.9^{+2.5}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC59  & J004820.4-722739     & $00^{h} 48^{m} 20\fs38\ {-72}^\circ 27' 39\farcs1$ & $4.9$   & 3.9   & $9.5^{+3.5}_{-3.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC61  & J004720.5-724557     & $00^{h} 47^{m} 20\fs48\ {-72}^\circ 45' 57\farcs4$ & $5.3$   & 1.8   & $2.4^{+1.5}_{-1.2} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC64  & J005116.2-721655     & $00^{h} 51^{m} 16\fs20\ {-72}^\circ 16' 55\farcs8$ & $6.8$   & 10.9  & $4.6^{+0.7}_{-0.7} \times 10^{-13}$ & $2.00^{+0.60}_{-0.30}$    & MACHO 208.16034.100      & K     & AGN  [9]        \\
SC66  & J004637.9-724919     & $00^{h} 46^{m} 37\fs91\ {-72}^\circ 49' 19\farcs4$ & $5.6$   & 0.0   & $4.5^{+5.8}_{-4.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC67  & J005244.6-723617     & $00^{h} 52^{m} 44\fs60\ {-72}^\circ 36' 17\farcs7$ & $4.4$   & 3.0   & $4.4^{+1.1}_{-1.0} \times 10^{-14}$ & -                         & 1WGA J0052.8-7236        & K     & -               \\
SC68  & J005053.3-724924     & $00^{h} 50^{m} 53\fs32\ {-72}^\circ 49' 24\farcs6$ & $5.3$   & 2.5   & $4.5^{+1.2}_{-1.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC71  & J005205.3-722603     & $00^{h} 52^{m} 05\fs27\ {-72}^\circ 26' 03\farcs8$ & $4.3$   & 71.4  & $1.4^{+0.0}_{-0.0} \times 10^{-10}$ & $1.16^{+0.05}_{-0.05}$    & SMC X-3                  & K     & BeXRB  [1, 2]   \\
SC72  & J005606.0-722749     & $00^{h} 56^{m} 06\fs04\ {-72}^\circ 27' 49\farcs9$ & $5.2$   & 1.7   & $8.1^{+3.4}_{-2.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC73  & J011232.6-720613     & $01^{h} 12^{m} 32\fs58\ {-72}^\circ 06' 13\farcs2$ & $5.5$   & 1.6   & $7.3^{+2.9}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC75  & J010027.4-723907     & $01^{h} 00^{m} 27\fs43\ {-72}^\circ 39' 07\farcs4$ & $5.1$   & 4.2   & $5.0^{+2.1}_{-1.7} \times 10^{-14}$ & -                         & 1WGA J0100.6-7239        & K     & -               \\
SC77  & J005321.3-730118     & $00^{h} 53^{m} 21\fs27\ {-73}^\circ 01' 18\farcs8$ & $6.8$   & 2.3   & $5.4^{+2.5}_{-2.0} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC79  & J005534.1-722910     & $00^{h} 55^{m} 34\fs06\ {-72}^\circ 29' 10\farcs9$ & $5.4$   & 5.6   & $7.5^{+1.4}_{-1.3} \times 10^{-13}$ & $0.53^{+1.06}_{-0.63}$    & SXP 645                  & K     & BeXRB  [1]      \\
SC80  & J005052.5-710902     & $00^{h} 50^{m} 52\fs47\ {-71}^\circ 09' 02\farcs3$ & $6.8$   & 59.5  & $7.5^{+0.7}_{-0.6} \times 10^{-13}$ & $8.40^{+2.40}_{-1.90}$    & HD 5028                  & K     & FG-star         \\
SC82  & J010450.6-722322     & $01^{h} 04^{m} 50\fs56\ {-72}^\circ 23' 22\farcs4$ & $6.0$   & 4.9   & $2.1^{+0.5}_{-0.5} \times 10^{-13}$ & -                         & SNR B0103$-$72.6         & K     & SNR             \\
SC84  & J003447.2-725110     & $00^{h} 34^{m} 47\fs23\ {-72}^\circ 51' 10\farcs9$ & $5.0$   & 2.4   & $4.5^{+2.2}_{-1.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC85  & J002829.4-731159     & $00^{h} 28^{m} 29\fs40\ {-73}^\circ 11' 59\farcs8$ & $6.6$   & 2.6   & $6.2^{+3.0}_{-2.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC86  & J012130.6-730455     & $01^{h} 21^{m} 30\fs63\ {-73}^\circ 04' 55\farcs9$ & $5.6$   & 2.6   & $7.4^{+2.9}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC87  & J010105.3-734204     & $01^{h} 01^{m} 05\fs27\ {-73}^\circ 42' 04\farcs0$ & $6.7$   & 3.1   & $6.4^{+1.4}_{-1.2} \times 10^{-13}$ & $0.40^{+2.00}_{-1.10}$    & MQS J010104.72-734159.9  & U     & AGN  [8]        \\
SC89  & J011207.2-730116     & $01^{h} 12^{m} 07\fs20\ {-73}^\circ 01' 16\farcs2$ & $4.8$   & 2.9   & $8.6^{+2.9}_{-2.5} \times 10^{-14}$ & -                         & 1WGA J0112.2-7301        & K     & -               \\
SC91  & J011622.1-730627     & $01^{h} 16^{m} 22\fs11\ {-73}^\circ 06' 27\farcs7$ & $5.7$   & 2.6   & $5.5^{+2.5}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC92  & J010805.3-730231     & $01^{h} 08^{m} 05\fs35\ {-73}^\circ 02' 31\farcs5$ & $5.3$   & 0.0   & $1.7^{+1.3}_{-1.0} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC93  & J011938.3-725609     & $01^{h} 19^{m} 38\fs26\ {-72}^\circ 56' 09\farcs6$ & $5.8$   & 1.6   & $8.4^{+3.2}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC94  & J011445.6-733421     & $01^{h} 14^{m} 45\fs57\ {-73}^\circ 34' 21\farcs9$ & $7.5$   & 1.4   & $5.1^{+2.2}_{-1.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC95  & J010841.2-731057     & $01^{h} 08^{m} 41\fs22\ {-73}^\circ 10' 57\farcs5$ & $10.6$  & 2.3   & $5.3^{+2.2}_{-1.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC96  & J011243.3-724246     & $01^{h} 12^{m} 43\fs30\ {-72}^\circ 42' 46\farcs3$ & $5.5$   & 2.9   & $9.3^{+3.1}_{-2.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC97  & J012108.3-730713     & $01^{h} 21^{m} 08\fs26\ {-73}^\circ 07' 13\farcs2$ & $6.0$   & 5.0   & $1.9^{+0.6}_{-0.5} \times 10^{-13}$ & $1.80^{+3.20}_{-1.40}$    & MQS J012108.42-730713.1  & K     & AGN  [8]        \\
SC99  & J012214.0-725858     & $01^{h} 22^{m} 14\fs02\ {-72}^\circ 58' 58\farcs2$ & $7.2$   & 2.1   & $5.0^{+3.5}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC103 & J005329.3-730356     & $00^{h} 53^{m} 29\fs31\ {-73}^\circ 03' 56\farcs9$ & $5.4$   & 2.6   & $5.7^{+2.4}_{-1.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC104 & J005233.6-731504     & $00^{h} 52^{m} 33\fs56\ {-73}^\circ 15' 04\farcs0$ & $5.3$   & 5.0   & $5.7^{+2.1}_{-1.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC105 & J004929.3-731102     & $00^{h} 49^{m} 29\fs31\ {-73}^\circ 11' 02\farcs2$ & $6.9$   & 15.0  & $8.3^{+1.5}_{-1.4} \times 10^{-13}$ & $1.10^{+1.45}_{-0.84}$    & SXP 893                  & K     & BeXRB  [1, 2]   \\
SC107 & J004417.9-731414     & $00^{h} 44^{m} 17\fs85\ {-73}^\circ 14' 14\farcs6$ & $6.5$   & 5.1   & $4.7^{+2.1}_{-1.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC110 & J003933.5-724528     & $00^{h} 39^{m} 33\fs45\ {-72}^\circ 45' 28\farcs0$ & $5.4$   & 2.9   & $4.1^{+2.2}_{-1.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC115 & J005815.0-721806     & $00^{h} 58^{m} 15\fs04\ {-72}^\circ 18' 06\farcs6$ & $6.1$   & 6.0   & $1.9^{+0.5}_{-0.4} \times 10^{-13}$ & $1.90^{+2.10}_{-1.30}$    & 1SXPS J005816.6-721801   & K     & -               \\
SC117 & J012829.5-722412     & $01^{h} 28^{m} 29\fs54\ {-72}^\circ 24' 12\farcs0$ & $6.1$   & 0.0   & $3.1^{+1.4}_{-1.1} \times 10^{-12}$ & -                         & -                        & U     & -               \\
SC121 & J010939.7-713610     & $01^{h} 09^{m} 39\fs71\ {-71}^\circ 36' 10\farcs6$ & $15.9$  & 4.9   & $7.3^{+3.0}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC122 & J010238.1-721130     & $01^{h} 02^{m} 38\fs06\ {-72}^\circ 11' 30\farcs8$ & $10.6$  & 5.3   & $7.5^{+2.6}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC123 & J005913.4-722234     & $00^{h} 59^{m} 13\fs41\ {-72}^\circ 22' 34\farcs0$ & $6.3$   & 10.9  & $4.7^{+0.7}_{-0.6} \times 10^{-13}$ & $2.00^{+1.00}_{-0.40}$    & 1SXPS J005913.7-722233   & K     & -               \\
SC125 & J012353.8-723430     & $01^{h} 23^{m} 53\fs79\ {-72}^\circ 34' 30\farcs7$ & $7.0$   & 11.9  & $4.9^{+0.7}_{-0.6} \times 10^{-13}$ & $1.45^{+0.56}_{-0.29}$    & -                        & U     & -               \\
SC127 & J013450.7-741139     & $01^{h} 34^{m} 50\fs73\ {-74}^\circ 11' 39\farcs2$ & $6.2$   & 14.7  & $3.0^{+0.8}_{-0.7} \times 10^{-13}$ & -                         & 3XMM J013452.1-741136    & K     & -               \\
SC131 & J010203.7-715130     & $01^{h} 02^{m} 03\fs72\ {-71}^\circ 51' 30\farcs6$ & $5.3$   & 4.3   & $4.1^{+2.0}_{-1.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC132 & J010134.9-715840     & $01^{h} 01^{m} 34\fs85\ {-71}^\circ 58' 40\farcs1$ & $9.6$   & 2.4   & $2.6^{+2.0}_{-1.5} \times 10^{-13}$ & -                         & 3XMM J010136.5-715833    & K     & -               \\
SC133 & J010022.9-720109     & $01^{h} 00^{m} 22\fs92\ {-72}^\circ 01' 09\farcs3$ & $4.8$   & 2.3   & $4.1^{+1.5}_{-1.2} \times 10^{-14}$ & -                         & 1WGA J0100.3-7201        & K     & -               \\
SC134 & J005233.2-712000     & $00^{h} 52^{m} 33\fs22\ {-71}^\circ 20' 00\farcs0$ & $6.4$   & 1.6   & $6.9^{+2.8}_{-2.3} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC136 & J003041.6-724929     & $00^{h} 30^{m} 41\fs65\ {-72}^\circ 49' 29\farcs5$ & $8.4$   & 2.7   & $2.2^{+1.5}_{-1.1} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC139 & J003252.9-730430     & $00^{h} 32^{m} 52\fs93\ {-73}^\circ 04' 30\farcs4$ & $5.7$   & 1.1   & $3.2^{+0.8}_{-0.7} \times 10^{-14}$ & $2.60^{+4.30}_{-0.90}$    & -                        & U     & -               \\
SC140 & J003157.6-731726     & $00^{h} 31^{m} 57\fs64\ {-73}^\circ 17' 26\farcs5$ & $5.8$   & 5.7   & $5.2^{+1.0}_{-0.9} \times 10^{-14}$ & $3.30^{+3.00}_{-1.50}$    & -                        & U     & -               \\
SC141 & J003344.3-730743     & $00^{h} 33^{m} 44\fs33\ {-73}^\circ 07' 43\farcs8$ & $4.5$   & 7.4   & $6.9^{+1.3}_{-1.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC143 & J003108.2-731207     & $00^{h} 31^{m} 08\fs18\ {-73}^\circ 12' 07\farcs3$ & $4.1$   & 20.8  & $1.2^{+0.1}_{-0.1} \times 10^{-13}$ & $4.80^{+1.80}_{-1.20}$    & -                        & U     & -               \\
SC145 & J002940.4-731013     & $00^{h} 29^{m} 40\fs35\ {-73}^\circ 10' 13\farcs3$ & $6.9$   & 0.0   & $2.2^{+1.3}_{-1.0} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC148 & J005151.6-731031     & $00^{h} 51^{m} 51\fs56\ {-73}^\circ 10' 31\farcs5$ & $7.4$   & 30.8  & $7.3^{+0.9}_{-0.9} \times 10^{-13}$ & $1.90^{+0.80}_{-0.40}$    & SXP 172                  & K     & BeXRB  [1, 2]   \\
SC151 & J011535.0-731931     & $01^{h} 15^{m} 35\fs00\ {-73}^\circ 19' 31\farcs4$ & $5.3$   & 1.6   & $3.4^{+2.1}_{-1.6} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC153 & J003351.0-730141     & $00^{h} 33^{m} 51\fs05\ {-73}^\circ 01' 41\farcs3$ & $6.1$   & 2.1   & $1.4^{+0.6}_{-0.5} \times 10^{-14}$ & $3.70^{+3.60}_{-2.20}$    & -                        & U     & -               \\
SC156 & J003418.4-733409     & $00^{h} 34^{m} 18\fs42\ {-73}^\circ 34' 09\farcs4$ & $6.1$   & 3.1   & $7.5^{+1.3}_{-1.2} \times 10^{-13}$ & $1.40^{+1.60}_{-1.30}$    & -                        & U     & -               \\
SC159 & J010137.0-720421     & $01^{h} 01^{m} 36\fs97\ {-72}^\circ 04' 21\farcs0$ & $6.4$   & 7.3   & $3.3^{+0.7}_{-0.7} \times 10^{-13}$ & $2.08^{+1.21}_{-0.59}$    & MQS J010137.52-720418.9  & K     & AGN  [7, 8, 10] \\
SC160 & J010151.2-722334     & $01^{h} 01^{m} 51\fs19\ {-72}^\circ 23' 34\farcs6$ & $5.0$   & 21.7  & $1.1^{+0.1}_{-0.1} \times 10^{-12}$ & $1.30^{+0.60}_{-0.40}$    & SXP 175                  & K     & BeXRB  [1, 2]   \\
SC161 & J010029.2-722033     & $01^{h} 00^{m} 29\fs17\ {-72}^\circ 20' 33\farcs1$ & $5.3$   & 11.4  & $2.7^{+0.7}_{-0.6} \times 10^{-13}$ & $1.82^{+2.21}_{-0.68}$    & [MA93] 1208              & K     & HMXB  [2, 4]    \\
SC162 & J004243.9-740559     & $00^{h} 42^{m} 43\fs93\ {-74}^\circ 05' 59\farcs0$ & $5.2$   & 4.8   & $9.2^{+3.4}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC163 & J012513.9-730356     & $01^{h} 25^{m} 13\fs92\ {-73}^\circ 03' 56\farcs2$ & $4.7$   & 5.0   & $4.0^{+2.4}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC178 & J011102.8-715425     & $01^{h} 11^{m} 02\fs82\ {-71}^\circ 54' 25\farcs3$ & $5.9$   & 0.0   & $3.3^{+1.8}_{-1.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC182 & J010204.3-714132     & $01^{h} 02^{m} 04\fs33\ {-71}^\circ 41' 32\farcs2$ & $10.1$  & 16.3  & $4.8^{+0.9}_{-0.8} \times 10^{-13}$ & $0.85^{+1.35}_{-0.69}$    & SXP 967                  & K     & BeXRB  [1]      \\
SC183 & J005431.4-721615     & $00^{h} 54^{m} 31\fs35\ {-72}^\circ 16' 15\farcs7$ & $5.9$   & 2.0   & $4.7^{+2.3}_{-1.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC199 & J003026.9-731822     & $00^{h} 30^{m} 26\fs88\ {-73}^\circ 18' 22\farcs1$ & $5.7$   & 12.3  & $3.7^{+0.5}_{-0.5} \times 10^{-13}$ & $1.80^{+0.50}_{-0.30}$    & -                        & U     & -               \\
SC202 & J005718.2-722535     & $00^{h} 57^{m} 18\fs18\ {-72}^\circ 25' 35\farcs6$ & $5.3$   & 2.2   & $3.2^{+0.8}_{-0.7} \times 10^{-13}$ & $1.60^{+2.10}_{-1.10}$    & 1SXPS J005717.4-722538   & K     & -               \\
SC203 & J005251.6-721717     & $00^{h} 52^{m} 51\fs60\ {-72}^\circ 17' 17\farcs8$ & $5.2$   & 19.5  & $5.9^{+1.2}_{-1.1} \times 10^{-13}$ & $1.29^{+1.32}_{-0.85}$    & SXP 327                  & K     & BeXRB  [1, 2]   \\
SC204 & J005527.9-721100     & $00^{h} 55^{m} 27\fs85\ {-72}^\circ 11' 00\farcs9$ & $6.7$   & 2.7   & $4.5^{+0.8}_{-0.7} \times 10^{-13}$ & $1.30^{+0.80}_{-0.40}$    & 1SXPS J005527.4-721056   & K     & -               \\
SC207 & J010055.3-712011     & $01^{h} 00^{m} 55\fs32\ {-71}^\circ 20' 11\farcs7$ & $7.0$   & 5.2   & $1.7^{+0.4}_{-0.3} \times 10^{-13}$ & $3.50^{+2.40}_{-1.60}$    & 3XMM J010055.5-712008    & K     & -               \\
SC213 & J003437.3-725655     & $00^{h} 34^{m} 37\fs27\ {-72}^\circ 56' 55\farcs2$ & $5.9$   & 2.0   & $4.3^{+1.8}_{-1.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC218 & J005322.2-722713     & $00^{h} 53^{m} 22\fs22\ {-72}^\circ 27' 13\farcs3$ & $7.3$   & 14.9  & $1.1^{+0.2}_{-0.2} \times 10^{-12}$ & $0.86^{+1.38}_{-0.44}$    & SXP 138                  & K     & BeXRB  [1]      \\
SC226 & J005159.5-732919     & $00^{h} 51^{m} 59\fs53\ {-73}^\circ 29' 19\farcs2$ & $6.6$   & 14.6  & $1.0^{+0.2}_{-0.2} \times 10^{-12}$ & $0.37^{+1.09}_{-0.58}$    & IGR J00515-7328          & K     & BeXRB  [6, 2]   \\
SC227 & J005506.7-730545     & $00^{h} 55^{m} 06\fs71\ {-73}^\circ 05' 45\farcs9$ & $5.5$   & 3.5   & $2.5^{+1.6}_{-1.2} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC230 & J004537.6-720253     & $00^{h} 45^{m} 37\fs57\ {-72}^\circ 02' 53\farcs1$ & $5.7$   & 5.1   & $2.1^{+0.6}_{-0.5} \times 10^{-13}$ & $1.50^{+1.30}_{-1.50}$    & -                        & U     & -               \\
SC231 & J005735.6-721939     & $00^{h} 57^{m} 35\fs62\ {-72}^\circ 19' 39\farcs5$ & $6.7$   & 4.4   & $5.6^{+1.2}_{-1.0} \times 10^{-13}$ & $0.79^{+1.21}_{-0.72}$    & SXP 565                  & K     & BeXRB  [1, 2]   \\
SC233 & J010621.6-711710     & $01^{h} 06^{m} 21\fs62\ {-71}^\circ 17' 10\farcs7$ & $4.9$   & 1.5   & $3.9^{+1.7}_{-1.5} \times 10^{-14}$ & $6.00^{+18.50}_{-1.50}$   & -                        & U     & -               \\
SC234 & J010508.1-714403     & $01^{h} 05^{m} 08\fs07\ {-71}^\circ 44' 03\farcs4$ & $4.6$   & 12.5  & $2.0^{+0.3}_{-0.3} \times 10^{-13}$ & $10.00^{+64.00}_{-3.00}$  & 3XMM J010508.6-714358    & K     & -               \\
SC246 & J012121.8-721917     & $01^{h} 21^{m} 21\fs78\ {-72}^\circ 19' 17\farcs7$ & $5.5$   & 9.3   & $1.5^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC249 & J011210.3-735421     & $01^{h} 12^{m} 10\fs33\ {-73}^\circ 54' 21\farcs1$ & $5.9$   & 5.8   & $1.7^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC250 & J004648.4-733047     & $00^{h} 46^{m} 48\fs40\ {-73}^\circ 30' 47\farcs8$ & $5.1$   & 4.4   & $4.4^{+2.5}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC251 & J003802.8-734458     & $00^{h} 38^{m} 02\fs84\ {-73}^\circ 44' 58\farcs0$ & $6.3$   & 4.7   & $1.8^{+0.6}_{-0.5} \times 10^{-13}$ & $1.82^{+1.42}_{-0.72}$    & -                        & U     & -               \\
SC255 & J012532.9-731602     & $01^{h} 25^{m} 32\fs88\ {-73}^\circ 16' 02\farcs7$ & $5.9$   & 5.1   & $8.4^{+3.7}_{-3.0} \times 10^{-14}$ & -                         & 1WGA J0125.5-7315        & K     & -               \\
SC256 & J013122.6-740044     & $01^{h} 31^{m} 22\fs57\ {-74}^\circ 00' 44\farcs4$ & $7.7$   & 3.8   & $9.8^{+3.5}_{-2.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC257 & J005241.1-724718     & $00^{h} 52^{m} 41\fs09\ {-72}^\circ 47' 18\farcs5$ & $6.5$   & 2.1   & $1.1^{+0.2}_{-0.2} \times 10^{-13}$ & $0.93^{+1.07}_{-0.48}$    & 1SXPS J005242.9-724721   & K     & -               \\
SC258 & J010312.1-710031     & $01^{h} 03^{m} 12\fs10\ {-71}^\circ 00' 31\farcs6$ & $5.3$   & 5.9   & $7.0^{+3.3}_{-2.6} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC259 & J005749.8-720235     & $00^{h} 57^{m} 49\fs79\ {-72}^\circ 02' 35\farcs1$ & $6.6$   & 6.8   & $8.5^{+1.7}_{-1.5} \times 10^{-13}$ & $1.10^{+1.40}_{-1.10}$    & SXP 280                  & K     & BeXRB  [1, 2]   \\
SC264 & J003539.8-730904     & $00^{h} 35^{m} 39\fs83\ {-73}^\circ 09' 04\farcs9$ & $6.2$   & 2.2   & $2.1^{+0.6}_{-0.5} \times 10^{-13}$ & $1.31^{+1.54}_{-0.67}$    & -                        & U     & -               \\
SC266 & J011106.3-732854     & $01^{h} 11^{m} 06\fs27\ {-73}^\circ 28' 54\farcs9$ & $5.1$   & 2.6   & $7.2^{+2.6}_{-2.1} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC271 & J005354.9-722646     & $00^{h} 53^{m} 54\fs94\ {-72}^\circ 26' 46\farcs1$ & $4.4$   & 23.5  & $2.8^{+0.2}_{-0.2} \times 10^{-12}$ & $1.10^{+0.25}_{-0.21}$    & SXP 46.6                 & K     & BeXRB  [1, 2]   \\
SC276 & J003847.6-725244     & $00^{h} 38^{m} 47\fs62\ {-72}^\circ 52' 44\farcs8$ & $5.4$   & 4.7   & $3.4^{+1.8}_{-1.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC279 & J012013.9-724500     & $01^{h} 20^{m} 13\fs93\ {-72}^\circ 45' 00\farcs1$ & $5.1$   & 12.2  & $3.0^{+0.5}_{-0.4} \times 10^{-13}$ & $9.40^{+6.30}_{-2.80}$    & HD 8353                  & K     & Star [11]               \\
SC284 & J013102.7-741441     & $01^{h} 31^{m} 02\fs68\ {-74}^\circ 14' 41\farcs5$ & $6.0$   & 11.1  & $2.2^{+0.5}_{-0.5} \times 10^{-13}$ & $10.00^{+83.00}_{-8.00}$  & 1SXPS J013102.9-741435   & K     & -               \\
SC285 & J012655.5-724410     & $01^{h} 26^{m} 55\fs54\ {-72}^\circ 44' 10\farcs8$ & $5.5$   & 4.7   & $2.3^{+1.1}_{-0.9} \times 10^{-13}$ & $0.70^{+4.10}_{-0.70}$    & -                        & U     & -               \\
SC287 & J012422.0-724248     & $01^{h} 24^{m} 21\fs97\ {-72}^\circ 42' 48\farcs7$ & $6.0$   & 17.5  & $4.0^{+0.7}_{-0.6} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC288 & J012529.2-724258     & $01^{h} 25^{m} 29\fs17\ {-72}^\circ 42' 58\farcs5$ & $8.3$   & 6.8   & $3.4^{+0.8}_{-0.7} \times 10^{-13}$ & $1.20^{+1.00}_{-0.70}$    & -                        & U     & -               \\
SC300 & J010511.6-721158     & $01^{h} 05^{m} 11\fs62\ {-72}^\circ 11' 58\farcs4$ & $4.2$   & 8.8   & $1.0^{+0.2}_{-0.2} \times 10^{-13}$ & $6.30^{+2.20}_{-1.10}$    & SXP 3.34                 & K     & BeXRB  [1]      \\
SC301 & J012424.3-722902     & $01^{h} 24^{m} 24\fs29\ {-72}^\circ 29' 02\farcs7$ & $6.5$   & 2.4   & $2.6^{+0.7}_{-0.6} \times 10^{-13}$ & $1.50^{+2.70}_{-1.10}$    & -                        & U     & -               \\
SC303 & J010457.1-713704     & $01^{h} 04^{m} 57\fs07\ {-71}^\circ 37' 04\farcs7$ & $6.8$   & 4.9   & $8.1^{+3.1}_{-2.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC304 & J010102.6-713355     & $01^{h} 01^{m} 02\fs57\ {-71}^\circ 33' 55\farcs5$ & $5.3$   & 3.6   & $4.8^{+3.1}_{-2.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC306 & J005454.0-742700     & $00^{h} 54^{m} 54\fs03\ {-74}^\circ 27' 00\farcs7$ & $6.9$   & 2.4   & $1.6^{+0.5}_{-0.4} \times 10^{-13}$ & $1.80^{+1.00}_{-0.70}$    & 3XMM J005453.4-742705    & K     & -               \\
SC307 & J012055.7-733450     & $01^{h} 20^{m} 55\fs72\ {-73}^\circ 34' 50\farcs6$ & $6.0$   & 8.3   & $4.4^{+0.8}_{-0.7} \times 10^{-13}$ & $1.80^{+0.90}_{-0.70}$    & MQS J012056.05-733453.5  & K     & AGN  [8]        \\
SC312 & J003738.0-722928     & $00^{h} 37^{m} 38\fs00\ {-72}^\circ 29' 28\farcs6$ & $5.9$   & 5.3   & $2.3^{+0.7}_{-0.6} \times 10^{-13}$ & $1.49^{+1.04}_{-0.76}$    & 1WGA J0037.6-7229        & K     & -               \\
SC313 & J005732.6-721259     & $00^{h} 57^{m} 32\fs60\ {-72}^\circ 12' 59\farcs2$ & $5.1$   & 2.8   & $1.7^{+0.4}_{-0.3} \times 10^{-13}$ & $2.39^{+1.08}_{-0.62}$    & MQS J005732.75-721302.40 & K     & AGN  [7]        \\
SC314 & J005017.3-723401     & $00^{h} 50^{m} 17\fs28\ {-72}^\circ 34' 01\farcs4$ & $4.8$   & 2.5   & $7.5^{+3.3}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC317 & J005429.8-710334     & $00^{h} 54^{m} 29\fs79\ {-71}^\circ 03' 34\farcs6$ & $6.1$   & 5.1   & $5.2^{+2.5}_{-2.0} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC320 & J011108.8-734528     & $01^{h} 11^{m} 08\fs80\ {-73}^\circ 45' 28\farcs0$ & $6.2$   & 7.3   & $7.3^{+1.8}_{-1.6} \times 10^{-13}$ & $0.65^{+1.46}_{-0.66}$    & MQS J011108.62-734529.1  & U     & AGN  [8]        \\
SC327 & J005727.1-732514     & $00^{h} 57^{m} 27\fs09\ {-73}^\circ 25' 14\farcs4$ & $6.3$   & 19.0  & $1.8^{+0.3}_{-0.2} \times 10^{-12}$ & $1.10^{+2.30}_{-1.50}$    & SXP 101                  & K     & BeXRB  [1, 2, 11]   \\
SC333 & J012804.4-723913     & $01^{h} 28^{m} 04\fs41\ {-72}^\circ 39' 13\farcs0$ & $5.6$   & 5.1   & $1.8^{+0.6}_{-0.5} \times 10^{-13}$ & $1.80^{+1.40}_{-1.30}$    & -                        & U     & -               \\
SC334 & J002951.9-733145     & $00^{h} 29^{m} 51\fs86\ {-73}^\circ 31' 45\farcs5$ & $5.1$   & 3.6   & $5.7^{+2.6}_{-2.0} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC335 & J004943.1-732302     & $00^{h} 49^{m} 43\fs14\ {-73}^\circ 23' 02\farcs1$ & $6.2$   & 5.6   & $9.7^{+1.6}_{-1.5} \times 10^{-13}$ & $0.12^{+1.48}_{-0.58}$    & SXP 756                  & K     & BeXRB  [1]      \\
SC336 & J012359.7-731620     & $01^{h} 23^{m} 59\fs66\ {-73}^\circ 16' 20\farcs9$ & $4.8$   & 1.7   & $5.7^{+3.1}_{-2.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC339 & J010836.1-722501     & $01^{h} 08^{m} 36\fs09\ {-72}^\circ 25' 01\farcs1$ & $6.0$   & 10.0  & $2.5^{+0.7}_{-0.6} \times 10^{-13}$ & $1.80^{+1.04}_{-0.66}$    & XMMU J010836.5-722459    & K     & AGN  [11]               \\
SC340 & J010305.0-724340     & $01^{h} 03^{m} 04\fs97\ {-72}^\circ 43' 40\farcs9$ & $4.9$   & 6.0   & $1.4^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & 2E 0101.3-7300           & K     & -               \\
SC341 & J010459.3-721147     & $01^{h} 04^{m} 59\fs30\ {-72}^\circ 11' 47\farcs5$ & $6.0$   & 6.2   & $8.5^{+3.0}_{-2.5} \times 10^{-14}$ & -                         & 3XMM J010459.9-721148    & K     & -               \\
SC346 & J004338.1-721117     & $00^{h} 43^{m} 38\fs09\ {-72}^\circ 11' 17\farcs0$ & $5.1$   & 4.2   & $1.1^{+0.3}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC349 & J004452.2-723729     & $00^{h} 44^{m} 52\fs17\ {-72}^\circ 37' 29\farcs2$ & $5.2$   & 4.5   & $6.4^{+2.4}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC351 & J005612.8-723328     & $00^{h} 56^{m} 12\fs76\ {-72}^\circ 33' 28\farcs4$ & $6.2$   & 4.5   & $7.7^{+2.4}_{-2.0} \times 10^{-14}$ & $1.80^{+3.70}_{-0.90}$    & -                        & U     & -               \\
SC353 & J004734.0-723014     & $00^{h} 47^{m} 33\fs97\ {-72}^\circ 30' 14\farcs1$ & $4.7$   & 1.5   & $6.9^{+2.6}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC358 & J004947.3-713751     & $00^{h} 49^{m} 47\fs28\ {-71}^\circ 37' 51\farcs2$ & $7.0$   & 5.0   & $1.2^{+0.3}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC364 & J003840.7-730809     & $00^{h} 38^{m} 40\fs72\ {-73}^\circ 08' 09\farcs9$ & $5.6$   & 10.0  & $4.8^{+0.7}_{-0.6} \times 10^{-12}$ & $1.00^{+3.00}_{-4.00}$    & -                        & U     & -               \\
SC366 & J010711.5-723534     & $01^{h} 07^{m} 11\fs46\ {-72}^\circ 35' 34\farcs1$ & $6.1$   & 2.3   & $2.6^{+1.0}_{-0.8} \times 10^{-13}$ & $1.80^{+4.40}_{-2.80}$    & SXP 65.8                 & K     & BeXRB  [1, 2, 11]   \\
SC369 & J012010.6-722818     & $01^{h} 20^{m} 10\fs56\ {-72}^\circ 28' 18\farcs8$ & $8.9$   & 2.4   & $9.4^{+3.0}_{-2.5} \times 10^{-14}$ & -                         & MQS J012010.56-722824.3  & U     & AGN  [8]        \\
SC372 & J005212.9-731916     & $00^{h} 52^{m} 12\fs88\ {-73}^\circ 19' 16\farcs7$ & $4.8$   & 17.2  & $2.2^{+0.1}_{-0.1} \times 10^{-11}$ & $1.21^{+0.12}_{-0.06}$    & SXP 15.3                 & K     & BeXRB  [1, 2]   \\
SC373 & J010053.0-724151     & $01^{h} 00^{m} 53\fs02\ {-72}^\circ 41' 51\farcs0$ & $6.2$   & 12.8  & $1.9^{+0.3}_{-0.3} \times 10^{-13}$ & $11.00^{+3.10}_{-1.30}$   & 1SXPS J010053.6-724149   & K     & -               \\
SC374 & J010435.6-722149     & $01^{h} 04^{m} 35\fs57\ {-72}^\circ 21' 49\farcs3$ & $8.2$   & 10.0  & $1.1^{+0.2}_{-0.2} \times 10^{-12}$ & $0.81^{+1.53}_{-0.98}$    & [MA93] 1470              & K     & HMXB  [2, 4]    \\
SC376 & J005922.9-721013     & $00^{h} 59^{m} 22\fs85\ {-72}^\circ 10' 13\farcs9$ & $5.6$   & 9.9   & $1.2^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & SNR B0057$-$72.2         & K     & SNR             \\
SC382 & J012106.8-725527     & $01^{h} 21^{m} 06\fs81\ {-72}^\circ 55' 27\farcs3$ & $5.9$   & 8.3   & $2.7^{+0.8}_{-0.7} \times 10^{-13}$ & $0.86^{+1.61}_{-0.84}$    & 3XMM J012106.7-725528    & K     & -               \\
SC384 & J012125.4-722728     & $01^{h} 21^{m} 25\fs40\ {-72}^\circ 27' 28\farcs7$ & $5.2$   & 0.0   & $9.5^{+3.6}_{-3.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC391 & J010015.6-742628     & $01^{h} 00^{m} 15\fs62\ {-74}^\circ 26' 28\farcs3$ & $6.9$   & 4.9   & $1.6^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC395 & J010447.5-722258     & $01^{h} 04^{m} 47\fs47\ {-72}^\circ 22' 58\farcs0$ & $9.3$   & 0.0   & $6.9^{+3.0}_{-2.4} \times 10^{-13}$ & -                         & 3XMM J010447.4-722304    & K     & -               \\
SC396 & J003622.2-723621     & $00^{h} 36^{m} 22\fs16\ {-72}^\circ 36' 21\farcs0$ & $5.0$   & 7.1   & $7.2^{+2.6}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC400 & J010620.4-720617     & $01^{h} 06^{m} 20\fs35\ {-72}^\circ 06' 17\farcs9$ & $11.1$  & 0.0   & $1.6^{+1.2}_{-0.8} \times 10^{-13}$ & -                         & 1SXPS J010615.7-720612   & K     & -               \\
SC401 & J010011.3-711818     & $01^{h} 00^{m} 11\fs34\ {-71}^\circ 18' 18\farcs9$ & $6.1$   & 4.2   & $1.3^{+0.5}_{-0.4} \times 10^{-13}$ & $1.80^{+1.70}_{-1.20}$    & 3XMM J010011.7-711821    & K     & -               \\
SC403 & J005456.4-722647     & $00^{h} 54^{m} 56\fs43\ {-72}^\circ 26' 47\farcs7$ & $4.0$   & 20.0  & $5.9^{+0.3}_{-0.3} \times 10^{-12}$ & $1.08^{+0.21}_{-0.09}$    & SXP 59.0                 & K     & BeXRB  [1, 2]   \\
SC404 & J004929.5-733107     & $00^{h} 49^{m} 29\fs54\ {-73}^\circ 31' 07\farcs8$ & $6.7$   & 4.5   & $9.7^{+1.8}_{-1.7} \times 10^{-13}$ & $0.40^{+0.70}_{-0.50}$    & [MA93] 302               & K     & HMXB  [2, 4]    \\
SC419 & J004547.9-735329     & $00^{h} 45^{m} 47\fs87\ {-73}^\circ 53' 29\farcs4$ & $5.6$   & 2.4   & $4.0^{+1.3}_{-1.1} \times 10^{-13}$ & $0.76^{+1.34}_{-0.91}$    & 1WGA J0045.7-7353        & K     & -               \\
SC423 & J005553.0-730506     & $00^{h} 55^{m} 53\fs01\ {-73}^\circ 05' 06\farcs9$ & $4.8$   & 1.4   & $7.7^{+2.7}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC425 & J004604.8-725300     & $00^{h} 46^{m} 04\fs83\ {-72}^\circ 53' 00\farcs8$ & $8.9$   & 4.9   & $4.4^{+2.1}_{-1.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC428 & J010102.4-720656     & $01^{h} 01^{m} 02\fs44\ {-72}^\circ 06' 56\farcs8$ & $5.5$   & 9.5   & $5.8^{+1.4}_{-1.2} \times 10^{-13}$ & $0.60^{+1.14}_{-0.54}$    & SXP 304                  & K     & BeXRB  [1, 2]   \\
SC430 & J005708.8-724202     & $00^{h} 57^{m} 08\fs81\ {-72}^\circ 42' 02\farcs4$ & $4.9$   & 2.4   & $3.7^{+2.0}_{-1.6} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC431 & J010109.5-720740     & $01^{h} 01^{m} 09\fs50\ {-72}^\circ 07' 40\farcs7$ & $4.3$   & 4.9   & $5.8^{+3.1}_{-2.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC432 & J005655.0-720643     & $00^{h} 56^{m} 54\fs97\ {-72}^\circ 06' 43\farcs7$ & $4.7$   & 4.3   & $1.1^{+0.3}_{-0.3} \times 10^{-13}$ & -                         & 1SXPS J005656.5-720646   & K     & -               \\
SC433 & J010740.1-710022     & $01^{h} 07^{m} 40\fs14\ {-71}^\circ 00' 22\farcs2$ & $5.6$   & 3.1   & $4.2^{+2.4}_{-1.8} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC435 & J012849.6-741921     & $01^{h} 28^{m} 49\fs61\ {-74}^\circ 19' 21\farcs6$ & $6.4$   & 5.9   & $1.3^{+0.5}_{-0.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC437 & J012721.2-724636     & $01^{h} 27^{m} 21\fs17\ {-72}^\circ 46' 36\farcs3$ & $7.1$   & 2.4   & $7.8^{+3.5}_{-2.8} \times 10^{-14}$ & $5.00^{+7.00}_{-4.00}$    & -                        & U     & -               \\
SC441 & J013358.3-735226     & $01^{h} 33^{m} 58\fs27\ {-73}^\circ 52' 26\farcs7$ & $6.7$   & 3.1   & $1.2^{+0.4}_{-0.4} \times 10^{-13}$ & $2.40^{+1.10}_{-1.00}$    & -                        & U     & -               \\
SC444 & J004950.8-730755     & $00^{h} 49^{m} 50\fs77\ {-73}^\circ 07' 55\farcs6$ & $6.1$   & 2.4   & $5.1^{+2.7}_{-2.1} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC448 & J011526.4-722958     & $01^{h} 15^{m} 26\fs44\ {-72}^\circ 29' 58\farcs9$ & $5.5$   & 4.8   & $5.1^{+1.1}_{-1.0} \times 10^{-13}$ & $3.00^{+3.50}_{-2.50}$    & MQS J011526.28-722958.5  & K     & AGN  [8, 11]        \\
SC454 & J005103.9-721203     & $00^{h} 51^{m} 03\fs87\ {-72}^\circ 12' 03\farcs2$ & $4.6$   & 4.5   & $1.1^{+0.3}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC455 & J004903.8-723136     & $00^{h} 49^{m} 03\fs75\ {-72}^\circ 31' 36\farcs6$ & $5.0$   & 3.1   & $3.6^{+2.0}_{-1.6} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC459 & J003429.5-732035     & $00^{h} 34^{m} 29\fs47\ {-73}^\circ 20' 35\farcs5$ & $4.9$   & 1.4   & $5.4^{+2.3}_{-1.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC461 & J011728.6-731146     & $01^{h} 17^{m} 28\fs55\ {-73}^\circ 11' 46\farcs1$ & $5.7$   & 2.4   & $1.2^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & 3XMM J011728.4-731144    & K     & -               \\
SC466 & J005910.9-723002     & $00^{h} 59^{m} 10\fs91\ {-72}^\circ 30' 02\farcs0$ & $4.7$   & 1.6   & $5.7^{+2.6}_{-2.2} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC467 & J004306.2-721924     & $00^{h} 43^{m} 06\fs16\ {-72}^\circ 19' 24\farcs5$ & $4.4$   & 7.0   & $7.1^{+1.8}_{-1.6} \times 10^{-14}$ & $5.00^{+2.17}_{-0.99}$    & -                        & U     & -               \\
SC468 & J002953.6-730657     & $00^{h} 29^{m} 53\fs62\ {-73}^\circ 06' 57\farcs3$ & $5.2$   & 3.4   & $2.3^{+1.1}_{-0.9} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC469 & J011001.0-731526     & $01^{h} 10^{m} 01\fs01\ {-73}^\circ 15' 26\farcs5$ & $5.5$   & 2.6   & $4.8^{+2.9}_{-2.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC470 & J004944.9-743118     & $00^{h} 49^{m} 44\fs94\ {-74}^\circ 31' 18\farcs9$ & $5.1$   & 2.5   & $4.6^{+1.8}_{-1.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC473 & J003007.0-740012     & $00^{h} 30^{m} 07\fs04\ {-74}^\circ 00' 12\farcs7$ & $5.6$   & 5.0   & $2.5^{+0.6}_{-0.5} \times 10^{-13}$ & -                         & 1RXS J003009.0-740009    & K     & -               \\
SC475 & J012250.9-731233     & $01^{h} 22^{m} 50\fs89\ {-73}^\circ 12' 33\farcs8$ & $5.1$   & 4.8   & $7.7^{+3.5}_{-2.8} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC480 & J010634.6-731916     & $01^{h} 06^{m} 34\fs63\ {-73}^\circ 19' 16\farcs3$ & $4.9$   & 3.8   & $3.6^{+2.2}_{-1.8} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC482 & J010331.1-730141     & $01^{h} 03^{m} 31\fs10\ {-73}^\circ 01' 41\farcs2$ & $7.5$   & 7.9   & $3.2^{+0.7}_{-0.6} \times 10^{-13}$ & $1.26^{+1.86}_{-0.71}$    & [M2002] SMC 56587        & K     & HMXB  [2, 5]    \\
SC483 & J005559.4-733746     & $00^{h} 55^{m} 59\fs37\ {-73}^\circ 37' 46\farcs7$ & $4.8$   & 3.8   & $9.4^{+3.4}_{-2.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC487 & J005706.6-722641     & $00^{h} 57^{m} 06\fs58\ {-72}^\circ 26' 41\farcs6$ & $5.4$   & 4.1   & $4.6^{+2.4}_{-1.9} \times 10^{-13}$ & -                         & 1WGA J0057.3-7226        & K     & -               \\
SC489 & J004611.6-715345     & $00^{h} 46^{m} 11\fs57\ {-71}^\circ 53' 45\farcs5$ & $5.0$   & 3.1   & $8.4^{+3.0}_{-2.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC493 & J010732.7-714549     & $01^{h} 07^{m} 32\fs68\ {-71}^\circ 45' 49\farcs5$ & $6.1$   & 0.0   & $1.4^{+0.6}_{-0.5} \times 10^{-12}$ & $2.10^{+8.80}_{-2.60}$    & -                        & U     & -               \\
SC501 & J003302.8-742335     & $00^{h} 33^{m} 02\fs81\ {-74}^\circ 23' 35\farcs0$ & $8.1$   & 2.9   & $6.0^{+2.8}_{-2.2} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC502 & J003524.0-733216     & $00^{h} 35^{m} 23\fs97\ {-73}^\circ 32' 16\farcs7$ & $6.4$   & 2.4   & $1.6^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & 1WGA J0035.3-7332        & K     & -               \\
SC509 & J013657.8-732641     & $01^{h} 36^{m} 57\fs76\ {-73}^\circ 26' 41\farcs1$ & $6.4$   & 3.0   & $9.1^{+3.9}_{-3.1} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC520 & J004820.0-733151     & $00^{h} 48^{m} 20\fs03\ {-73}^\circ 31' 51\farcs1$ & $5.7$   & 14.6  & $4.3^{+0.7}_{-0.6} \times 10^{-13}$ & -                         & SMC Symbiotic star 3     & K     & Symbiotic Star [13]               \\
SC526 & J005444.9-722527     & $00^{h} 54^{m} 44\fs92\ {-72}^\circ 25' 27\farcs9$ & $5.5$   & 2.0   & $3.3^{+1.1}_{-0.9} \times 10^{-13}$ & $0.40^{+2.30}_{-1.20}$    & SXP 6.62                 & K     & BeXRB  [1]      \\
SC527 & J005431.4-721809     & $00^{h} 54^{m} 31\fs39\ {-72}^\circ 18' 09\farcs8$ & $5.6$   & 2.0   & $8.2^{+2.7}_{-2.3} \times 10^{-14}$ & $2.80^{+5.20}_{-2.20}$    & 1SXPS J005431.1-721808   & K     & -               \\
SC546 & J011854.0-731433     & $01^{h} 18^{m} 53\fs99\ {-73}^\circ 14' 33\farcs5$ & $4.5$   & 2.6   & $1.1^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC552 & J010132.8-713258     & $01^{h} 01^{m} 32\fs76\ {-71}^\circ 32' 58\farcs6$ & $5.6$   & 2.4   & $2.0^{+0.5}_{-0.4} \times 10^{-13}$ & -                         & 3XMM J010132.2-713249    & K     & -               \\
SC554 & J005749.8-711802     & $00^{h} 57^{m} 49\fs77\ {-71}^\circ 18' 02\farcs7$ & $6.3$   & 5.3   & $1.9^{+0.4}_{-0.4} \times 10^{-13}$ & $1.85^{+1.03}_{-0.69}$    & 3XMM J005749.6-711802    & K     & -               \\
SC565 & J004956.2-743204     & $00^{h} 49^{m} 56\fs21\ {-74}^\circ 32' 04\farcs1$ & $5.6$   & 0.0   & $5.1^{+1.8}_{-1.5} \times 10^{-13}$ & $0.40^{+2.20}_{-1.30}$    & MQS J004955.43-743200.9  & K     & AGN  [8]        \\
SC567 & J011411.6-735414     & $01^{h} 14^{m} 11\fs62\ {-73}^\circ 54' 14\farcs5$ & $5.5$   & 3.6   & $9.1^{+3.4}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC569 & J005111.6-732059     & $00^{h} 51^{m} 11\fs61\ {-73}^\circ 20' 59\farcs8$ & $7.0$   & 5.8   & $1.1^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & 3XMM J005112.1-732056    & K     & -               \\
SC579 & J004545.5-724147     & $00^{h} 45^{m} 45\fs53\ {-72}^\circ 41' 47\farcs5$ & $6.6$   & 2.6   & $2.4^{+1.6}_{-1.2} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC583 & J010009.0-730726     & $01^{h} 00^{m} 09\fs03\ {-73}^\circ 07' 26\farcs3$ & $11.8$  & 0.0   & $4.8^{+2.5}_{-1.9} \times 10^{-13}$ & -                         & 1SXPS J010014.1-730722   & K     & -               \\
SC596 & J005723.9-725003     & $00^{h} 57^{m} 23\fs90\ {-72}^\circ 50' 03\farcs4$ & $6.4$   & 6.5   & $9.2^{+3.5}_{-2.9} \times 10^{-14}$ & -                         & 1SXPS J005722.5-725011   & K     & -               \\
SC597 & J012735.5-724943     & $01^{h} 27^{m} 35\fs54\ {-72}^\circ 49' 43\farcs6$ & $5.2$   & 4.7   & $1.0^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC600 & J011450.8-715629     & $01^{h} 14^{m} 50\fs80\ {-71}^\circ 56' 29\farcs3$ & $4.3$   & 2.4   & $6.8^{+2.8}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC603 & J011526.2-715254     & $01^{h} 15^{m} 26\fs22\ {-71}^\circ 52' 54\farcs2$ & $5.8$   & 2.4   & $4.2^{+2.4}_{-1.9} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC608 & J005747.3-715943     & $00^{h} 57^{m} 47\fs26\ {-71}^\circ 59' 43\farcs4$ & $4.5$   & 2.3   & $7.3^{+3.3}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC611 & J005914.4-721435     & $00^{h} 59^{m} 14\fs42\ {-72}^\circ 14' 35\farcs6$ & $6.0$   & 5.3   & $1.3^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC613 & J010106.5-721254     & $01^{h} 01^{m} 06\fs51\ {-72}^\circ 12' 54\farcs6$ & $5.4$   & 1.7   & $6.7^{+2.9}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC618 & J004351.2-715508     & $00^{h} 43^{m} 51\fs25\ {-71}^\circ 55' 08\farcs5$ & $6.6$   & 5.8   & $1.4^{+0.4}_{-0.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC619 & J004521.2-713434     & $00^{h} 45^{m} 21\fs25\ {-71}^\circ 34' 34\farcs9$ & $5.1$   & 1.5   & $7.1^{+3.0}_{-2.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC621 & J005613.6-715449     & $00^{h} 56^{m} 13\fs55\ {-71}^\circ 54' 49\farcs1$ & $5.0$   & 2.9   & $5.4^{+1.6}_{-1.4} \times 10^{-14}$ & $17.60^{+81.30}_{-20.60}$ & -                        & U     & -               \\
SC629 & J005722.6-715904     & $00^{h} 57^{m} 22\fs63\ {-71}^\circ 59' 04\farcs5$ & $5.1$   & 0.0   & $5.3^{+2.8}_{-2.2} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC630 & J005936.2-715455     & $00^{h} 59^{m} 36\fs21\ {-71}^\circ 54' 55\farcs6$ & $4.5$   & 1.4   & $8.7^{+3.6}_{-3.2} \times 10^{-14}$ & -                         &                          & K     & -               \\
SC639 & J010816.4-714822     & $01^{h} 08^{m} 16\fs40\ {-71}^\circ 48' 22\farcs2$ & $8.1$   & 5.1   & $7.6^{+3.4}_{-2.7} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC641 & J010849.2-720553     & $01^{h} 08^{m} 49\fs22\ {-72}^\circ 05' 53\farcs4$ & $4.9$   & 2.6   & $9.2^{+4.1}_{-3.4} \times 10^{-14}$ & -                         & 3XMM J010848.6-720547    & K     & -               \\
SC645 & J004533.8-720641     & $00^{h} 45^{m} 33\fs78\ {-72}^\circ 06' 41\farcs3$ & $4.7$   & 2.4   & $1.3^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC658 & J005954.1-720128     & $00^{h} 59^{m} 54\fs12\ {-72}^\circ 01' 28\farcs9$ & $5.3$   & 0.0   & $3.7^{+2.1}_{-1.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC670 & J004812.7-732153     & $00^{h} 48^{m} 12\fs69\ {-73}^\circ 21' 53\farcs3$ & $4.9$   & 3.2   & $9.0^{+3.4}_{-2.9} \times 10^{-14}$ & -                         & SXP 11.9                 & K     & BeXRB  [1]      \\
SC677 & J005820.3-721753     & $00^{h} 58^{m} 20\fs28\ {-72}^\circ 17' 53\farcs6$ & $9.9$   & 4.0   & $1.9^{+1.1}_{-0.9} \times 10^{-13}$ & -                         & 1SXPS J005816.6-721801   & K     & -               \\
SC689 & J005640.5-715803     & $00^{h} 56^{m} 40\fs53\ {-71}^\circ 58' 03\farcs6$ & $7.7$   & 1.9   & $1.1^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC700 & J005859.6-742410     & $00^{h} 58^{m} 59\fs63\ {-74}^\circ 24' 10\farcs5$ & $5.5$   & 0.0   & $1.6^{+0.4}_{-0.4} \times 10^{-13}$ & $2.37^{+1.07}_{-0.67}$    & -                        & U     & -               \\
SC702 & J011539.2-724055     & $01^{h} 15^{m} 39\fs19\ {-72}^\circ 40' 55\farcs8$ & $4.7$   & 1.4   & $9.7^{+3.1}_{-2.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC717 & J004614.4-740607     & $00^{h} 46^{m} 14\fs37\ {-74}^\circ 06' 07\farcs3$ & $4.6$   & 4.4   & $4.2^{+2.0}_{-1.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC720 & J012755.2-735713     & $01^{h} 27^{m} 55\fs16\ {-73}^\circ 57' 13\farcs7$ & $4.7$   & 0.0   & $8.0^{+8.1}_{-5.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC721 & J002818.4-733830     & $00^{h} 28^{m} 18\fs37\ {-73}^\circ 38' 30\farcs6$ & $5.2$   & 2.4   & $1.1^{+0.4}_{-0.3} \times 10^{-13}$ & $1.91^{+1.77}_{-0.99}$    & -                        & U     & -               \\
SC731 & J005754.7-715631     & $00^{h} 57^{m} 54\fs73\ {-71}^\circ 56' 31\farcs6$ & $6.1$   & 2.1   & $1.3^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & 2MASS J00575428-7156306  & K     & AGN  [10, 11]       \\
SC733 & J013307.5-740237     & $01^{h} 33^{m} 07\fs52\ {-74}^\circ 02' 37\farcs9$ & $5.3$   & 6.1   & $3.3^{+1.2}_{-1.0} \times 10^{-13}$ & $1.60^{+1.70}_{-1.20}$    & -                        & U     & -               \\
SC734 & J010036.2-714545     & $01^{h} 00^{m} 36\fs19\ {-71}^\circ 45' 45\farcs5$ & $5.1$   & 5.0   & $7.0^{+3.2}_{-2.6} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC738 & J004629.8-732608     & $00^{h} 46^{m} 29\fs81\ {-73}^\circ 26' 08\farcs7$ & $5.0$   & 1.9   & $5.7^{+2.4}_{-2.0} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC739 & J010156.6-724416     & $01^{h} 01^{m} 56\fs57\ {-72}^\circ 44' 16\farcs2$ & $4.6$   & 6.0   & $8.4^{+3.4}_{-2.8} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC740 & J011306.4-731504     & $01^{h} 13^{m} 06\fs40\ {-73}^\circ 15' 04\farcs3$ & $4.8$   & 3.8   & $1.0^{+0.3}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC742 & J005447.3-721935     & $00^{h} 54^{m} 47\fs34\ {-72}^\circ 19' 35\farcs0$ & $4.9$   & 2.1   & $1.6^{+0.9}_{-0.7} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC749 & J003750.0-723038     & $00^{h} 37^{m} 49\fs99\ {-72}^\circ 30' 38\farcs3$ & $5.6$   & 5.0   & $2.4^{+1.6}_{-1.2} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC755 & J004430.8-713418     & $00^{h} 44^{m} 30\fs77\ {-71}^\circ 34' 18\farcs8$ & $6.4$   & 9.4   & $7.7^{+2.8}_{-2.3} \times 10^{-14}$ & $7.00^{+67.00}_{-6.00}$   & -                        & U     & -               \\
SC761 & J005401.5-742727     & $00^{h} 54^{m} 01\fs54\ {-74}^\circ 27' 27\farcs4$ & $6.4$   & 0.0   & $1.0^{+0.3}_{-0.3} \times 10^{-13}$ & $2.43^{+2.43}_{-0.71}$    & MQS J005402.17-742733.3  & K     & AGN  [8, 10]    \\
SC764 & J010701.4-733449     & $01^{h} 07^{m} 01\fs36\ {-73}^\circ 34' 49\farcs2$ & $5.0$   & 5.3   & $7.0^{+2.4}_{-2.0} \times 10^{-14}$ & $2.00^{+1.40}_{-1.00}$    & MQS J010702.12-733445.3  & U     & AGN  [8]        \\
SC768 & J002804.9-730453     & $00^{h} 28^{m} 04\fs86\ {-73}^\circ 04' 53\farcs7$ & $7.8$   & 5.6   & $7.5^{+3.5}_{-2.8} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC769 & J003347.0-724229     & $00^{h} 33^{m} 46\fs95\ {-72}^\circ 42' 29\farcs0$ & $8.0$   & 1.6   & $3.0^{+1.8}_{-1.4} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC770 & J012814.6-725921     & $01^{h} 28^{m} 14\fs56\ {-72}^\circ 59' 21\farcs4$ & $4.6$   & 3.3   & $5.9^{+2.2}_{-1.9} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC776 & J011112.9-712036     & $01^{h} 11^{m} 12\fs86\ {-71}^\circ 20' 36\farcs5$ & $5.4$   & 9.1   & $2.3^{+0.8}_{-0.7} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC788 & J005231.9-713238     & $00^{h} 52^{m} 31\fs87\ {-71}^\circ 32' 38\farcs8$ & $4.9$   & 7.0   & $8.7^{+2.9}_{-2.4} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC790 & J004159.6-720513     & $00^{h} 41^{m} 59\fs58\ {-72}^\circ 05' 13\farcs1$ & $5.3$   & 0.0   & $1.2^{+0.4}_{-0.3} \times 10^{-13}$ & $2.08^{+2.12}_{-0.72}$    & -                        & U     & -               \\
SC799 & J012639.6-733823     & $01^{h} 26^{m} 39\fs57\ {-73}^\circ 38' 23\farcs8$ & $5.3$   & 2.3   & $9.1^{+3.5}_{-2.9} \times 10^{-14}$ & $1.40^{+2.70}_{-1.10}$    & -                        & U     & -               \\
SC802 & J003553.8-725259     & $00^{h} 35^{m} 53\fs80\ {-72}^\circ 52' 59\farcs2$ & $5.9$   & 2.6   & $1.2^{+0.4}_{-0.3} \times 10^{-13}$ & -                         & -                        & U     & -               \\
SC806 & J012116.8-724414     & $01^{h} 21^{m} 16\fs84\ {-72}^\circ 44' 14\farcs4$ & $14.3$  & 0.0   & $3.3^{+4.3}_{-2.7} \times 10^{-14}$ & -                         & 3XMM J012116.6-724359    & K     & -               \\
SC808 & J004810.4-723859     & $00^{h} 48^{m} 10\fs40\ {-72}^\circ 38' 59\farcs8$ & $4.7$   & 2.4   & $4.5^{+2.1}_{-1.7} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC813 & J011827.9-721741     & $01^{h} 18^{m} 27\fs90\ {-72}^\circ 17' 41\farcs8$ & $5.2$   & 2.4   & $5.1^{+2.9}_{-2.3} \times 10^{-14}$ & -                         & -                        & U     & -               \\
SC815 & J005911.1-713845     & $00^{h} 59^{m} 11\fs06\ {-71}^\circ 38' 45\farcs9$ & $5.5$   & 3.7   & $2.8^{+1.1}_{-0.9} \times 10^{-13}$ & $0.27^{+1.16}_{-0.95}$    & SXP 2.76                 & K     & BeXRB  [1, 2]   \\
SC817 & J013209.6-734033     & $01^{h} 32^{m} 09\fs61\ {-73}^\circ 40' 33\farcs1$ & $5.4$   & 5.7   & $9.2^{+4.4}_{-3.5} \times 10^{-14}$ & -                         & -                        & U     & -               \\
%%%
\enddata
\tablecomments{References source type: [1] \cite{CoeKirk15}, [2] \cite{Haberl16}, [3] \cite{Azzopardi79}, [4] \cite{Meyssonnier93}, [5] \cite{Massey02}, [6] \cite{MQS1}, [7] \cite{MQS2}, [8] \cite{MQS3}, [9] \cite{Veron10}, [10] \cite{Cioni13}, [11] \cite{McGowan08}, [12] \cite{Sturm13} }
\end{deluxetable*}
